Local Competition and Stochasticity for Adversarial Robustness in Deep Learning

This work addresses adversarial robustness in deep learning by considering deep networks with stochastic local winner-takes-all (LWTA) activations. This type of network units result in sparse representations from each model layer, as the units are organized in blocks where only one unit generates a non-zero output. The main operating principle of the introduced units lies on stochastic arguments, as the network performs posterior sampling over competing units to select the winner. We combine these LWTA arguments with tools from the field of Bayesian non-parametrics, specifically the stick-breaking construction of the Indian Buffet Process, to allow for inferring the sub-part of each layer that is essential for modeling the data at hand. Then, inference is performed by means of stochastic variational Bayes. We perform a thorough experimental evaluation of our model using benchmark datasets. As we show, our method achieves high robustness to adversarial perturbations, with state-of-the-art performance in powerful adversarial attack schemes.

==> figures/wta.tex <==
\def\layersep{3.5cm}
\def\inputsize{2}
\def\wtablocks{2}
\def\neuronsep{5}
\def\outputsize{2}
\def\wtasep{2.5}
\def\wtablocks{3}
\def\unitsperblock{2}
\def\prob{0.55}

\begin{tikzpicture}[-,draw, node distance=\layersep, label/.style args={#1#2}{%
    postaction={ decorate,
    decoration={ markings, mark=at position #1 with \node #2;}}}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,minimum size=12pt,inner sep=0pt]
    \tikzstyle{wta} = [rounded corners,rectangle, draw, minimum_height=3cm, minimum_width=2cm]

    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron activated}=[neuron, fill=white!50, very thick];
    \tikzstyle{wta block} =[wta];
    \tikzstyle{annot} = [text width=10em, text centered]
    
   
    % Draw the input layer nodes
    \node[input neuron, pin=left:$x_1$] (I-1) at (0,-\neuronsep+\wtasep) {};
    \node[input neuron, pin=left:$x_J$] (I-2) at (0,-2*\neuronsep+\wtasep) {};
		
    % Draw the hidden layer nodes
     	\matrix (H-1) at (\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o1-1){}; \\
        		\node[hidden neuron](o1-2){}; \\
	  };
	  
	  
	  %\matrix (H-2) at (\layersep, -2*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, box, matrix of nodes] 
      %{
      %  		\node[hidden neuron](o2-1){}; \\
      %  		\node[hidden neuron activated](o2-2){}; \\
	  %};
	  
	  \matrix (H-2) at (\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o2-1){}; \\
        		\node[hidden neuron](o2-2){}; \\
	  };

            
	% Draw the second layer
	\matrix (H2-1) at (2*\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o21-1){}; \\
        		\node[hidden neuron activated](o21-2){}; \\
	  };
	  

	  \matrix (H2-2) at (2*\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o22-1){}; \\
        		\node[hidden neuron activated](o22-2){}; \\
	  };
	  
%	  \matrix (H2-3) at (2*\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, box, matrix of nodes] 
%      {
%        		\node[hidden neuron activated](o23-1){}; \\
%        		\node[hidden neuron](o23-2){}; \\
%	  };
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% OUTPUT %%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the output layer node
    \foreach \name / \y in {1,...,\outputsize}
    		\node[output neuron] (O-\name) at (3*\layersep,-\neuronsep*\y+\wtasep) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% PATH %%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path (I-1) -- (I-2) node [black, font=\Huge, midway, sloped] {$\dots$};
 	\path[black!100, line width=0.55pt, thick] (I-1.east) edge node[ above, rotate=5, black!100] {\scriptsize $z_{1,1}=1$} (o1-1);
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge node[ below, rotate=-15, black!100] {\scriptsize $z_{1,1}=1$} (o1-2.west);
    
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge (o2-1.west);
    \path[black!100, line width=0.55pt, thick] (I-1.east) edge (o2-2.west);

	\path[black!100, line width=0.55pt, thick] (I-2.east) edge (o1-1.west);
    \path[black!100, line width=0.55pt, thick] (I-2.east) edge (o1-2.west);
    
    \path[black!40] (I-2.east) edge node[above, rotate=5, black!100] {\scriptsize $z_{J,K}=0$} (o2-1.west);
    \path[black!40] (I-2.east) edge node[below, rotate=-15, black!100] {\scriptsize $z_{J,K}=0$} (o2-2.west);
    
    	%\path[black!70, semithick] (I-3) edge (o1-1);
    %\path[black!70, semithick] (I-3) edge (o1-2);
    
    %\path[black!20, semithick] (I-3) edge (o2-1);
    %\path[black!20, semithick] (I-3) edge (o2-2);
            
    \path (H-1) -- (H-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-1) -- (H2-2) node [black, font=\Huge, midway, sloped] {$\dots$};

    \path[color=black!100, line width=0.55pt, thick] (o1-1.east) edge (o21-1.west); 
    %node[ above] {\scriptsize $z_{1,1}=1$}   
    \path[color=black!100, line width=0.55pt, thick] (o1-1.east) edge (o21-2.west);
    
    
    \path[color=black!40] (o1-1.east) edge (o22-1.west);  
    \path[color=black!40] (o1-1.east) edge (o22-2.west); 
    
    \path[black!40] (o1-2.east) edge (o21-1.west);  
    \path[black!40] (o1-2.east) edge (o21-2.west); %node[ below, color=black!100] {\scriptsize %$z_{2,1}=0$} 
    
    
    %\path[densely dotted] (o3-2) edge (o21-1);  
    %\path[densely dotted] (o3-2) edge (o21-2);
    
    \path[black!40] (o1-2.east) edge (o22-1.west);  
    \path[black!40] (o1-2.east) edge (o22-2.west); 
    
    
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o21-1.west);  
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o21-2.west);
    
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o22-1.west);  
    \path[color=black!100, line width=0.55pt, thick] (o2-1.east) edge (o22-2.west);
    
    \path[black!40] (o2-2.east) edge (o21-1.west);  
    \path[black!40] (o2-2.east) edge (o21-2.west);
    
    \path[black!40] (o2-2.east) edge (o22-1.west);  
    \path[black!40] (o2-2.east) edge (o22-2.west);
    
    \path (O-1) -- (O-2) node [black, font=\Huge, midway, sloped] {$\dots$};

    
    %\path (o1-1) edge (o23-1);  
    %\path (o1-1) edge (o23-2); 
    
    %\path[densely dotted] (o2-1) edge (o23-1);  
    %\path[densely dotted] (o2-1) edge (o23-2);
    
    %\path (o2-1) edge (o23-1);  
    %\path (o2-1) edge (o23-2);
    
    % second units in blocks
   
    
   
    
    %\path[densely dotted] (o3-2) edge (o22-1);  
    %\path[densely dotted] (o3-2) edge (o22-2);
    
    %\path[densely dotted] (o1-2) edge (o23-1);  
    %\path[densely dotted] (o1-2) edge (o23-2); 
    
    %\path (o2-2) edge (o23-1);  
    %\path (o2-2) edge (o23-2);
    
    %\path[densely dotted] (o3-2) edge (o23-1);  
    %\path[densely dotted] (o3-2) edge (o23-2);
    
  
            			
    %%%%%%%%%%%%%%%%%%%%
    % Second to output%%
    %%%%%%%%%%%%%%%%%%%%
    \path[black!40] (o21-1.east) edge (O-1.west);  
    \path[black!40] (o21-1.east) edge (O-2.west);
    %\path[black!40] (o21-1) edge (O-3);
    
    \path[black!100, line width=0.55pt, thick] (o21-2.east) edge (O-1.west);  
    \path[black!100, line width=0.55pt, thick] (o21-2.east) edge (O-2.west);

    \path[black!40] (o22-1.east) edge (O-1.west);  
    \path[black!40] (o22-1.east) edge (O-2.west);
    %\path[black!40] (o22-1) edge (O-3);
    
    \path[black!100, line width=0.55pt, thick] (o22-2.east) edge (O-1.west);  
    \path[black!100, line width=0.55pt, thick] (o22-2.east) edge (O-2.west);

    %\path[black!40] (o23-1) edge (O-1);  
    %\path[black!40] (o23-1) edge (O-2);
    %\path[black!40] (o23-1) edge (O-3);
    
    %\path[black!40] (o23-2) edge (O-1);  
    %\path[black!40] (o23-2) edge (O-2);
    %\path[black!40] (o23-2) edge (O-3);
    
  
    \node[annot,above= -1mm of o1-1] (k) {\scriptsize $\xi$= 1};
    \node[annot,below= -1mm of o1-2] (k) {\scriptsize $\xi$= 0};
    
    \node[annot,above= -1mm of o22-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,below= -1mm of o22-2] (k) {\scriptsize $\xi$= 1};
    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.8cm] (hl) {SB-LWTA layer};
    \node[annot,above left=-3mm and -1.7cm of H-1] (k) {\scriptsize $1$};
    
    \node[annot,above left=-3mm and -1.7cm of H2-1] (k) {\scriptsize $1$};
    
    \node[annot,below left=-3mm and -1.7cm of H-2] (k) {\scriptsize $K$};
    
    \node[annot,below left=-3mm and -1.7cm of H2-2] (k) {\scriptsize $K$};
    
    \node[annot,above of=H2-1, node distance=1.8cm] (hl2) {SB-LWTA layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl2] {Output layer};
\end{tikzpicture}
% End of code


==> figures/wta_conv.tex <==
\def\layersep{3.cm}
\def\wtablocks{2}
\def\neuronsep{4}
\def\outputsize{2}
\def\wtasep{2}
\def\wtablocks{3}
\def\unitsperblock{2}
\def\prob{0.5}

\noindent
\newcommand{\mygrid}{\tikz{\draw[step=5.mm,-] (0,0)  grid (4,4);}}
\newcommand{\nestedgrid}{\tikz{\draw[step=5.mm,-, dotted] (0,0)  grid (4,4); \draw[step=10.mm,-, very thick] (0,0)  grid (4,4);}}
\newcommand{\nestedgridsmall}{\tikz{\draw[step=2.5mm,-, densely dotted, thin] (0,0)  grid (2,2); \draw[step=5.0mm,-] (0,0)  grid (2,2);}}
\newcommand{\nestedgridsmallest}{\tikz{\draw[step=1.0mm,-, densely dotted, thin] (0,0)  grid (1,1); \draw[step=2.0mm,-] (0,0)  grid (1,1);}}

\newcommand{\nestedgridsmallestsm}{\tikz{\draw[step=1.0mm,-, densely dotted, thin] (0,0)  grid (.8,.8); \draw[step=2.0mm,-] (0,0)  grid (.8,.8);}}


\newcommand{\mygridsmall}{\tikz{\draw[step=2.mm,-, densely dotted] (0,0)  grid (1,1);}}
\newcommand{\mygridsmallest}{\tikz{\draw[step=1.mm,-] (0,0)  grid (.5,.5);}}



\begin{tikzpicture}[->,draw, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{image}=[input, fill=white, fill opacity=1.]
	\tikzstyle{map}=[box1, fill=white, fill opacity=1., ultra thick]

	\tikzstyle{pooled}=[box2, fill=white, fill opacity=1., ultra thick]
	%\tikzstyle{secondlevel}=[box3, fill=white, fill opacity=1.]
	\tikzstyle{deactivatedfilter}=[box1, color= black!50, fill=white, fill opacity=1.]
	\tikzstyle{pooleddeactivatedfilter}=[box2, color= black!50, fill=white, fill opacity=1.]


    	\tikzstyle{wta} = [rounded corners,rectangle, draw]
    \tikzstyle{neuron}=[circle,draw,minimum size=12pt,inner sep=0pt]

    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron activated}=[neuron, fill=white!50, very thick];
    \tikzstyle{wta block} =[wta];
    \tikzstyle{annot} = [text width=10em, text centered]
    
   
    % Draw the input layer nodes
     \node[image] (I-3) at (-3.7,-1.2*\neuronsep+\wtasep) {\nestedgrid};
      \node[image] (I-2) at (-3.4,-1.3*\neuronsep+\wtasep) {\nestedgrid};
     \node[image] (I-1) at (-3.0,-1.4*\neuronsep+\wtasep) {\nestedgrid};
     \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=10mm,minimum height=10mm},nodes in empty cells,] at(-3.,-1.4*\neuronsep+\wtasep)
     {
		 &  &  & \node(gridthirdtolast){}; \\
		 &  &  &   \\
		 &  &  &  \\
		 &  &  & \node(gridlast){};\\
	};
        
		
     %Draw the first conv layer nodes
     	\matrix (H-1) at (1.4*\layersep, -1.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o1-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o1-2){\nestedgridsmall}; \\
	  };
	  
	  
	  \matrix (H-2) at (1.4*\layersep+0.3cm, -1.3*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv, matrix of nodes] 
      {
        		\node[map](o2-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o2-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-3) at (1.4*\layersep+.6cm, -1.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o3-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o3-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-4) at (1.4*\layersep+0.9cm, -1.9*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv_inactive, matrix of nodes] 
      {
        		\node[deactivatedfilter](o4-1){\nestedgridsmall}; \\
        		\node[deactivatedfilter](o4-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix (H-5) at (1.4*\layersep+1.2cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxconv, matrix of nodes] 
      {
        		\node[deactivatedfilter](o5-1){\nestedgridsmall}; \\
        		\node[map](o5-2){\nestedgridsmall}; \\
	  };
	  
	  \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=5mm,minimum height=4.7mm},nodes in empty cells,] at(1.4*\layersep+1.2cm, -2.99*\wtasep)
     {
		 &  &  &  \\
		 &  &  &  \\
		 &  &  &  \\
		 &  &  & \node(gridlast2){};\\
	};
	  
	  %%%%%%%%%%%%%%%%%%%
	  % second conv
	  %%%%%%%%%%%%%%%%%%%%
	  	\matrix (H2-1) at (3.3*\layersep, -\wtasep) [row sep=4mm, column sep=4mm, inner sep=3mm, boxpooled_inactive, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o21-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o21-2){\nestedgridsmallest}; \\
	  };
	  
	  
	  \matrix (H2-2) at (3.3*\layersep+0.3cm, -1.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooled](o22-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o22-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-3) at (3.3*\layersep+.6cm, -1.8*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled_inactive, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o23-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o23-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-4) at (3.3*\layersep+0.9cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooled](o24-1){\nestedgridsmallest}; \\
        		\node[pooleddeactivatedfilter](o24-2){\nestedgridsmallest}; \\
	  };
	  
	  \matrix (H2-5) at (3.3*\layersep+1.2cm, -2.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, boxpooled, matrix of nodes] 
      {
        		\node[pooleddeactivatedfilter](o25-1){\nestedgridsmallest}; \\
        		\node[pooled](o25-2){\nestedgridsmallest}; \\
	  };
	  
	  
	   \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=2mm,minimum height=2mm},nodes in empty cells,] at(3.3*\layersep+1.3cm, -3.109*\wtasep)
     {
		 &  &  &  \\
		 &  &  &  \\
		 &  &  &  \\
		 &  &  & \node(gridlast3){};\\
	};
	  
	  %%%%%%%%%%%%%%%%%%%
	  % thirdconv
	  %%%%%%%%%%%%%%%%%%%%
%	  	\matrix (H3-1) at (4.2*\layersep, -\wtasep) [row sep=4mm, column sep=4mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o31-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o31-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  
%	  \matrix (H3-2) at (4.2*\layersep+0.3cm, -1.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o32-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o32-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-3) at (4.2*\layersep+.6cm, -1.8*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o33-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o33-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-4) at (4.2*\layersep+0.9cm, -2.2*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o34-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o34-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	  \matrix (H3-5) at (4.2*\layersep+1.2cm, -2.6*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o35-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o35-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix (H3-6) at (4.2*\layersep+1.5cm, -3.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o36-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o36-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix (H3-7) at (4.2*\layersep+1.8cm, -3.4*\wtasep) [row sep=4mm, column sep=2mm, inner sep=2mm, boxpooled, matrix of nodes] 
%      {
%        		\node[pooled](o37-1){\nestedgridsmallestsm}; \\
%        		\node[pooled](o37-2){\nestedgridsmallestsm}; \\
%	  };
%	  
%	   \matrix[matrix of nodes,nodes={ inner sep=0pt,align=center, text width=5mm,minimum height=5mm},nodes in empty cells,] at(\layersep+1.2cm, -3.3*\wtasep)
%     {
%		 &  &  &  \\
%		 &  &  &  \\
%		 &  &  &  \\
%		 &  &  & \node(gridlast2){};\\
%	};
	 
		
   %\node[boxwta] (WTA) at (4.8*\layersep, -2*\wtasep) {WTA};
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% OUTPUT %%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the output layer node
    %\foreach \name / \y in {1,...,\outputsize}
    %		\node[output neuron] (O-\name) at (6.*\layersep,-\neuronsep*\y+\wtasep) {};

    
    %%%%%%%%%%%%%%%%%%5
    %%%%%% PATHS
    %%%%%%%%%%%%%%%%%%%
    \path[color=black, -] (gridlast.south east) edge (o5-2.west);
    \path[color=black, -] (gridlast.south west) edge (o5-2.west);
	\path[color=black, -] (gridlast.north east) edge node [text width=2.5cm,midway,above, sloped ] {Convolution} (o5-2.west);
	\path[color=black, -] (gridlast.north west) edge (o5-2.west);
	
	\path[color=black!50, -] (gridthirdtolast.south east) edge (o3-2.west);
    \path[color=black!50, -] (gridthirdtolast.south west) edge (o3-2.west);
	\path[color=black!50, -] (gridthirdtolast.north east) edge  (o3-2.west);
	\path[color=black!50, -] (gridthirdtolast.north west) edge (o3-2.west);
	
	
	\path[color=black, -] (gridlast2.south east) edge node [text width=1.5cm,midway,below, sloped ] { Pooling} (o25-2.west);
    \path[color=black, -] (gridlast2.south west) edge (o25-2.west);
	\path[color=black, -] (gridlast2.north east) edge  (o25-2.west);
	\path[color=black, -] (gridlast2.north west) edge (o25-2.west);
	
	
    
        \draw[thick, rounded corners] ($(H-1.north west)+(-0.5,0.6)$)  rectangle ($(H2-5.south east)+(0.5,-0.8)$);
	    %\node[black, font=\Huge](dt){$\dots$} at ($(H2-1.east)+(5.5,0.0)$);
		%\node[black, font=\Huge](dt){$\dots$} at (H2-1.east);
    	\node[right=3.cm of o24-1, black, font=\Huge](dt) {$\dots$};

%	\path[color=black, -] (gridlast3.south east) edge (o37-2.west);
%    \path[color=black, -] (gridlast3.south west) edge (o37-2.west);
%	\path[color=black, -] (gridlast3.north east) edge node [text width=2.5cm,midway,above, sloped ] {Convolution} (o37-2.west);
%	\path[color=black, -] (gridlast3.north west) edge (o37-2.west);


    %\path (H3-1) -- (H3-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (H4-1) -- (H4-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (O-1) -- (O-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    
	% CONV TO FLATTEN    
	\begin{scope}[on background layer]
    \path[color=black!50, semithick,-] (o21-1.north east) edge (dt.west);
    \path[color=black!50, semithick,-] (o21-2.east) edge (dt.west);
    \path[color=black, semithick,-] (o22-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o22-2.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o23-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o23-2.east) edge (dt.west);

    \path[color=black!100, semithick,-] (o24-1.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o24-2.east) edge (dt.west);
    \path[color=black!50, semithick,-] (o25-1.east) edge (dt.west);    
    \path[color=black, semithick,-] (o25-2.east) edge (dt.west);  
     \end{scope}

    
  
    
%    \path[color=black!80, semithick] (flat-1) edge (o32-1);  
%    \path[color=black!80, semithick] (flat-1) edge (o32-2); 
%    
%    \path[color=black!50, semithick] (flat-2) edge (o31-1);  
%    \path[color=black!50, semithick] (flat-2) edge (o31-2);
%    
%    
%    \path[color=black!80, semithick] (flat-2) edge (o32-1);  
%    \path[color=black!80, semithick] (flat-2) edge (o32-2); 
%    
%    % DENSE TO DENSE
%    \path[color=black!50, semithick] (o31-1) edge (o41-1);  
%    \path[color=black!50, semithick] (o31-1) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o31-1) edge (o42-1);  
%    \path[color=black!80, semithick] (o31-1) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o31-2) edge (o41-1);  
%    \path[color=black!50, semithick] (o31-2) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o31-2) edge (o42-1);  
%    \path[color=black!80, semithick] (o31-2) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o32-1) edge (o41-1);  
%    \path[color=black!50, semithick] (o32-1) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o32-1) edge (o42-1);  
%    \path[color=black!80, semithick] (o32-1) edge (o42-2);
%    
%    \path[color=black!50, semithick] (o32-2) edge (o41-1);  
%    \path[color=black!50, semithick] (o32-2) edge (o41-2);
%    
%    \path[color=black!80, semithick] (o32-2) edge (o42-1);  
%    \path[color=black!80, semithick] (o32-2) edge (o42-2);
    
    % DENSE TO OUT
    %\path[color=black!50, semithick] (WTA) edge +(1,1);%(O-1);  
    %\path[color=black!50, semithick] (WTA) edge (O-2);
    
    
    % add xi and z
    \node[annot,above= -1mm of o5-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,above= -1mm of o5-2] (k) {\scriptsize $\xi$= 1};
    \node[annot,above left =-4mm and -2.25cm of H-1] (k) {\scriptsize $z_1$= 0};
    \node[annot,above left =-4mm and -2.25cm of H-2] (k) {\scriptsize $z_2$= 1};
    \node[annot,above left =-4mm and -2.45cm of H-4] (k) {\scriptsize $z_{K-1}$= 0};
    \node[annot,above left =-4mm and -2.3cm of H-5] (k) {\scriptsize $z_K$= 1};
    
    % second layer xi and z
    \node[annot,above= -1mm of o25-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,above= -1mm of o25-2] (k) {\scriptsize $\xi$= 1};
    
    
	\node[annot,above of=I-3, node distance=2.5cm] (inp) {\large Input};
	\node[annot,above right= 3cm and -1.6cm of H-5, text width=4.0cm] (conv) {\large Convolutional Variant};
    \node [ below left=0.1cm and 0.1cm of I-1] (left) {};
  	\node [ below left=-2em and 1.1cm of I-1] (right) {};
  	\draw[<->, thick] (left) -- (right) node [midway, below left=1pt] (TextNode) {C};
    
    \node [ below left=0.1cm and -0.1cm of I-1] (bleft) {};
  	\node [ below right=0.1cm and -0.1cm of I-1] (bright) {};
  	\draw[<->, thick] (bleft) -- (bright) node [midway, below] (TextNode) {L};
    
    \node [ above left=-0.1cm and +2pt of I-3] (bleft) {};
  	\node [ below left=-0.1cm and +2pt of I-3] (bright) {};
  	\draw[<->, thick] (bleft) -- (bright) node [midway, left] (TextNode) {H};
	%\node [left= 0.05cm of gridlast] (h){h};
    
    \node[annot,above left=-3mm and -1.7cm of H-1] (k) {$1$};
    \node[annot,below left=-3mm and -1.65cm of H-5] (k) {$K$};
        
    \node[annot,above left=-3mm and -1.7cm of H2-1] (k) {$1$};
    \node[annot,below left=-3mm and -1.65cm of H2-5] (k) {$K$};
    \node[annot,above left =-4mm and -3.6cm of H2-1] (k) {\scriptsize $z_1$= 0};
    \node[annot,below left =-4mm and -3.6cm of H2-5] (k) {\scriptsize $z_K$= 1};

%	\node[annot,above of=O-1, node distance=2.5cm] (hl5) {Output};
%    \node[annot,left= 1.5cm of hl] {Input layer}; 
\end{tikzpicture}


